VisInject: Disruption != Injection -- A Dual-Dimension Evaluation of Universal Adversarial Attacks on Vision-Language Models

Universal adversarial attacks on aligned multimodal large language models are increasingly reported with attack success rates in the 60-80% range, suggesting the visual modality is highly vulnerable to imperceptible perturbations as a prompt-injection channel. We argue that this number conflates two distinct events: (i) the model's output was perturbed (Influence), and (ii) the attacker's chosen target concept was actually emitted (Precise Injection). We compose two existing techniques -- Universal Adversarial Attack and AnyAttack -- under an $L_{inf}$ budget of 16/255, and we add a dual-axis evaluation: a deterministic Ratcliff-Obershelp drift score for Influence (programmatic baseline) plus a 4-tier ordinal categorical none/weak/partial/confirmed for Precise Injection. The judge is DeepSeek-V4-Pro in thinking mode, calibrated against Claude Opus 4.7 with Cohen's $\kappa$ = 0.77 on the injection axis (substantial agreement); the entire 4475-entry SHA-256 input cache ships with the dataset so reviewers can re-derive paper numbers bit-exact without an API key. Across 6615 pairs over four open VLMs, seven attack prompts, and seven test images, the two axes diverge by roughly 90$\times$: 66.4% of pairs are programmatically disturbed (LLM-judged 46.6% at the substantial-or-complete tier), but only 0.756% (50/6615) reach any non-none injection tier and only 0.030% (2/6615) verbatim. The few injections that do land cluster on screenshot- or document-style carriers whose semantics already invite text transcription. BLIP-2 shows \emph{zero detectable drift} at $L_{inf}$ = 16/255 across all 2205 pairs even when used as a Stage-1 surrogate. We release the full dataset -- 21 universal images, 147 adversarial photos, 6,615 response pairs, the v3 dual-axis judge results, and the cache at huggingface.co/datasets/jeffliulab/visinject.

==> figures/pipeline.tex <==
% pipeline.tex — TikZ block diagram of the three-stage VisInject attack pipeline.

\begin{tikzpicture}[
  font=\sffamily\small,
  >=Latex,
  every node/.style={align=center},
  stage/.style={
    rectangle, rounded corners=4pt,
    draw=NavyAccent, line width=0.6pt,
    fill=CardBG,
    minimum width=4.5cm, minimum height=2.4cm,
    inner sep=6pt,
  },
  arrow/.style={->, line width=1pt, draw=NavyAccent},
  caption/.style={font=\sffamily\footnotesize\itshape, color=SubInk},
]

% Three stages
\node[stage] (s1) {%
  \textbf{Stage 1}\\
  \textbf{\color{NavyAccent} UniversalAttack}\\[2pt]
  \footnotesize PGD on grey image\\
  \footnotesize 60 benign prompts\\
  \footnotesize Multi-VLM loss sum
};
\node[stage, right=2.0cm of s1] (s2) {%
  \textbf{Stage 2}\\
  \textbf{\color{AccentBlue} AnyAttack Fusion}\\[2pt]
  \footnotesize CLIP encodes universal img\\
  \footnotesize Decoder $\to$ \eps-bounded noise\\
  \footnotesize Add to any clean photo
};
\node[stage, right=2.0cm of s2] (s3) {%
  \textbf{Stage 3}\\
  \textbf{\color{GoodGreen} Dual-dim Evaluation}\\[2pt]
  \footnotesize Output Affected check\\
  \footnotesize Target Injected check\\
  \footnotesize Programmatic, no API
};

% Arrows
\draw[arrow] (s1) -- (s2)
  node[midway, above, caption] {universal\\image}
  node[midway, below, caption] {(once per\\target phrase)};
\draw[arrow] (s2) -- (s3)
  node[midway, above, caption] {adversarial\\photo}
  node[midway, below, caption] {(once per clean\\image)};

% Inputs row
\node[below=0.65cm of s1, caption] (in1) {\textbf{Input:} target phrase\\\& white-box VLMs};
\draw[arrow] (in1) -- (s1);
\node[below=0.65cm of s2, caption] (in2) {\textbf{Input:} clean photo};
\draw[arrow] (in2) -- (s2);
\node[below=0.65cm of s3, caption] (in3) {\textbf{Input:} target VLM\\\& 45 benign questions};
\draw[arrow] (in3) -- (s3);

% Output
\node[right=1.2cm of s3, caption, text=BadRed] (out) {Disruption rate\\Injection rate};
\draw[arrow] (s3) -- (out);

\end{tikzpicture}

